Out-of-Distribution Radar Detection with Complex VAEs: Theory, Whitening, and ANMF Fusion

We investigate the detection of weak complex-valued signals immersed in non-Gaussian, range-varying interference, with emphasis on maritime radar scenarios. The proposed methodology exploits a Complex-valued Variational AutoEncoder (CVAE) trained exclusively on clutter-plus-noise to perform Out-Of-Distribution detection. By operating directly on in-phase / quadrature samples, the CVAE preserves phase and Doppler structure and is assessed in two configurations: (i) using unprocessed range profiles and (ii) after local whitening, where per-range covariance estimates are obtained from neighboring profiles. Using extensive simulations together with real sea-clutter data from the CSIR maritime dataset, we benchmark performance against classical and adaptive detectors (MF, NMF, AMF-SCM, ANMF-SCM, ANMF-Tyler). In both configurations, the CVAE yields a higher detection probability Pd at matched false-alarm rate Pfa, with the most notable improvements observed under whitening. We further integrate the CVAE with the ANMF through a weighted log-p fusion rule at the decision level, attaining enhanced robustness in strongly non-Gaussian clutter and enabling empirically calibrated Pfa control under H0. Overall, the results demonstrate that statistical normalization combined with complex-valued generative modeling substantively improves detection in realistic sea-clutter conditions, and that the fused CVAE-ANMF scheme constitutes a competitive alternative to established model-based detectors.

==> detection_scheme_bis.tex <==
\begin{tikzpicture}[
    font=\large,
    >=Stealth,
    node distance=10mm and 18mm,
    every node/.style={transform shape},
    box/.style={
        draw,
        rounded corners=2.5mm,
        line width=1pt,
        align=center,
        inner sep=6pt,
        minimum height=10mm,
        fill=#1!10,
        text width=4.6cm
    },
    smallbox/.style={
        draw,
        rounded corners=2.0mm,
        line width=0.9pt,
        align=center,
        inner sep=4pt,
        minimum height=8mm,
        fill=#1!5,
        text width=4.4cm
    },
    flow/.style={-Stealth, line width=1.2pt, line cap=round},
    optflow/.style={-Stealth, line width=1.0pt, line cap=round, dashed},
    % segments de bifurcation sans flèches
    branch/.style={line width=1.2pt, line cap=round},
    branchopt/.style={line width=1.0pt, line cap=round, dashed},
    lab/.style={font=\normalsize\bfseries}
]

% ------------------------------------------------------------------
% Colors
% ------------------------------------------------------------------
\definecolor{cIn}{RGB}{52,58,64}
\definecolor{cSeg}{RGB}{79,98,214}
\definecolor{cWhit}{RGB}{243,125,16}
\definecolor{cCVAE}{RGB}{13,110,253}
\definecolor{cANMF}{RGB}{111,66,193}
\definecolor{cPIT}{RGB}{214,51,132}
\definecolor{cFuse}{RGB}{25,135,84}

% ------------------------------------------------------------------
% LEFT COLUMN: PREPROCESSING
% ------------------------------------------------------------------
\node[box=cIn] (z)
  {$\mathbf{Y} \in \mathbb{C}^{N_{\text{ranges}}\times N_{\text{pulses}}}$};

\node[box=cSeg, above= of z] (seg)
  {Profiles per range gate\\[1mm]
   $\mathbf{y}_{r,p}\in\mathbb{C}^{N_{\text{pulse}}}$};

\node[box=cWhit, right=of seg] (white)
  {Local whitening (optional)\\[1mm]
   $\mathbf{y}^\mathrm{w}_{r,p}=\hat{\mathbf{R}}_\mathrm{reg}^{-\frac{1}{2}} \mathbf{y}_{r,p}$\\[0.5mm]
   
   };

\node[box=cIn, below=5mm of white] (dft)
  {Discrete Fourier transform\\[1mm]
   $\mathbf{z} = \mathrm{DFT}\left[\mathbf{y}^\mathrm{w}_{r,p}\right]$\\[0.5mm]
   };


\draw[flow] (z) -- (seg) node[midway, above=-10pt] {Preprocessing};
\draw[flow] (seg) -- (white);
\draw[flow] (white) -- (dft);

% Coordinates to branch towards CVAE and ANMF
\coordinate (branchRaw) at ($(seg.east)+(10mm,0)$);

% ------------------------------------------------------------------
% MIDDLE COLUMN: CVAE BRANCH
% ------------------------------------------------------------------
\node[box=cCVAE, right=15mm of white] (cvae)
  {Encoder($\mathbf{z}$) $\rightarrow (\boldsymbol{\mu},\boldsymbol{\sigma}^{2},\boldsymbol{\delta})$\\[0.5mm]
   complex reparam. $\rightarrow \mathbf{x}$\\[0.5mm]
   Decoder $\rightarrow \hat{\mathbf{z}}$};

\node[lab, above=9mm of cvae, text=cCVAE!90!black]
  {Complex VAE (CVAE)};

\node[smallbox=cCVAE, below=5mm of cvae] (statc)
  {$s^{\text{CVAE}} = \displaystyle\sum_n |z_n-\hat{z}_n|^2$};

\node[smallbox=cPIT, below=of statc] (pitc)
  {per Doppler bin $b$\\[0.5mm]
   $p^{\text{CVAE}}_b = \widehat{F}^{\text{CVAE}}_b(s)$};

\node[lab, above =3mm of pitc.north, text=cPIT!90!black]
 { PIT / ECDF under $H_0$ \hspace{3mm} };

\node[lab, rotate=90, below right=4mm of cvae, text=cCVAE!90!black]
  {Data-driven};

% ------------------------------------------------------------------
% RIGHT COLUMN: ANMF BRANCH
% ------------------------------------------------------------------
\node[box=cANMF, right=15mm of cvae] (anmf)
  {$\displaystyle
    \Lambda_{\text{ANMF}} =
    \frac{|\mathbf{p}^{H}\widehat{\boldsymbol{\Sigma}}^{-1}\mathbf{z}|^{2}}
         {(\mathbf{p}^{H}\widehat{\boldsymbol{\Sigma}}^{-1}\mathbf{p})
          (\mathbf{z}^{H}\widehat{\boldsymbol{\Sigma}}^{-1}\mathbf{z})}$\\[1mm]
   $\widehat{\boldsymbol{\Sigma}}$: SCM or Tyler FP};

\node[lab, above=6mm of anmf, text=cANMF!90!black]
  {Adaptive Normalized Matched Filter (ANMF)};

\node[smallbox=cANMF, below=5mm of anmf] (stata)
  {$s^{\text{ANMF}} = \Lambda_{\text{ANMF}}$};

\node[smallbox=cPIT, below=of stata] (pita)
  {per Doppler bin $b$\\[0.5mm]
   $p^{\text{ANMF}}_b = \widehat{F}^{\text{ANMF}}_b(s)$};

\node[lab, above=3mm of pita.north, text=cPIT!90!black]
  {PIT / ECDF under $H_0$ \hspace{3mm} };

\node[lab, rotate=90, below right=4mm of anmf, text=cANMF!90!black]
  {Model-based};

% ------------------------------------------------------------------
% CONNECTIONS FROM PREPROCESSING TO BRANCHES
% ------------------------------------------------------------------
% Coordinates to route paths without crossing the box
\coordinate (underCVAE)   at ($(cvae.south)+(0,-10mm)$);
\coordinate (overCVAERaw) at ($(cvae.north)+(0,3mm)$);

\coordinate (branchPre) at ($(white.north east)+(5mm,9mm)$);

% Whitened path
\draw[flow] (dft.east) -| (branchPre) -| (cvae.north);
% to ANMF, en contournant sous le CVAE
\draw[flow] (dft.east) -| (branchPre) -| (anmf.north);

% Raw (no whitening) path – dashed
% \draw[branchopt] (seg.east) -- (branchRaw);
% vers CVAE
%\draw[optflow] (branchRaw) |- ($(cvae.west)+(0,5mm)$);
% vers ANMF en passant AU-DESSUS du CVAE
%\draw[optflow] (branchRaw) |- (overCVAERaw) -|
% ($(anmf.west)+(0,8mm)$);

% ------------------------------------------------------------------
% ARROWS INSIDE BRANCHES (stats and PIT)
% ------------------------------------------------------------------
\draw[flow] (cvae.south) -- (statc.north);
\draw[flow] (statc.south) -- (pitc.north);

\draw[flow] (anmf.south) -- (stata.north);
\draw[flow] (stata.south) -- (pita.north);

% ------------------------------------------------------------------
% FUSION + CFAR
% ------------------------------------------------------------------
\coordinate (midPIT) at ($(pitc.south)!0.5!(pita.south)$);

\node[box=cFuse] (fusion)
  at ($(pitc)+(-65mm,-9mm)$)
  {$S_b^\star
    = -\big[w_b \log p_b^{\text{ANMF}}
           + (1-w_b)\log p_b^{\text{CVAE}}\big]$\\[1mm]
   $w_b \in [0,1]$ (e.g., Gaussian vs.\ Doppler-dependent weight)};

\node[lab, above=2mm of fusion, text=cFuse!90!black]
  {Weighted log-$p$ fusion};

\node[box=cFuse, left=of fusion] (cfar)
  {$\lambda_{\text{fusion}}(b)
      = F^{-1}_{S_b^\star|H_0,b}(1-P_{\mathrm{fa}})$\\[1mm]
   Decision per Doppler bin $b$: $H_1$ vs.\ $H_0$};

\node[lab, above=1mm of cfar.north, text=cFuse!90!black]
  {CFAR threshold};

\draw[flow] (pitc.south)  |- ($(fusion.east) + (0,0mm)$);
\draw[flow] (pita.south)  |- ($(fusion.east) + (0,-4mm)$);

\draw[flow] (fusion) -- (cfar);

\end{tikzpicture}%

